The mathematics of taffy pullers

We describe a number of devices for pulling candy, called taffy pullers,that are related to pseudo-Anosov maps of punctured spheres. Though the mathematical connection has long been known for the two most common taffy puller models, we unearth a rich variety of early designs from the patent literature, and introduce a new one.

==> figs_tikz/genus2-curve-1123.tex <==
\begin{tikzpicture}
  \newcommand{\tw}{36pt}

  \coordinate (O) at (0,0);
  \coordinate (p1) at (0,-1/2*\tw);
  \coordinate (p2) at (-1/2*\tw,0);
  \coordinate (p3) at (1/2*\tw,1/2*\tw);
  \coordinate (p3b) at (1/2*\tw,-1/2*\tw);
  \coordinate (p4) at (-1/2*\tw,-1/2*\tw);
  \coordinate (p4b) at (-1/2*\tw,1/2*\tw);
  \coordinate (p5) at (1/2*\tw,0);
  \coordinate (p6) at (0,1/2*\tw);

  \coordinate (ppp1) at (-1/2*\tw,-3/2*\tw);
  \coordinate (ppp2) at ( 1/2*\tw, 2/2*\tw);
  \coordinate (ppp3) at (-1/2*\tw,-2/2*\tw);
  \coordinate (ppp4) at ( 1/2*\tw, 3/2*\tw);

  \coordinate (ll) at (-2/3*\tw,-2/3*\tw);
  \coordinate (ul) at (-2/3*\tw, 1/3*\tw);
  \coordinate (lr) at ( 1/3*\tw, 1/3*\tw);
  \coordinate (ur) at ( 1/3*\tw, 4/3*\tw);

  \begin{scope}[line width=.7pt]

    \coordinate (v1) at (3*\tw,9*\tw);  % green
    \coordinate (v2) at (6*\tw,15*\tw); % blue
    \coordinate (v3) at (6*\tw,18*\tw); % red

    \draw[green] (p1) -- ($(p1)+.11*(v1)$);
    \draw[green] (p2) -- ($(p2)-.055*(v1)$);
    \draw[green] (p6) -- ($(p6)-.11*(v1)$);
    \draw[green] (p5) -- ($(p5)+.055*(v1)$);

    \draw[blue] (p2) -- ($(p2)-.0275*(v2)$);
    \draw[blue] (p5) -- ($(p5)+.0275*(v2)$);
    \draw[blue] (p3b) -- ($(p3b)+.0275*(v2)$);
    \draw[blue] (p4b) -- ($(p4b)-.0275*(v2)$);
    \draw[blue] ($(ppp1)+.0275*(v2)$) -- ($(ppp2)-.0275*(v2)$);
    \draw[blue] ($(ppp3)+.0275*(v2)$) -- ($(ppp4)-.0275*(v2)$);

    \draw[red] (p4b) -- ($(p4b)-.028*(v3)$);
    \draw[red] (p3b) -- ($(p3b)+.028*(v3)$);
    \draw[red] ($-.056*(v3)$) -- ($.056*(v3)$);

    % Top torus
    \draw[thick] (ll) -- (ul);
    \draw[thick] (lr) -- (ur);
    \draw[thick] (ul) -- ($(ul) + (1/3*\tw,1/3*\tw)$);
    \draw[thick] (ll) -- ($(ll) + (1/3*\tw,1/3*\tw)$);
    \draw[thick] ($(ul) + (1/3*\tw,1/3*\tw)$) -- (ur);

    % Bottom torus
    \coordinate (sh) at (1/3*\tw,-2/3*\tw);
    \draw[thick] ($(ll)+(sh)$) -- ($(ul)+(sh)$);
    \draw[thick] ($(lr)+(sh)$) -- ($(ur)+(sh)$);
    \draw[thick] ($(ur)+(sh) - (1/3*\tw,1/3*\tw)$) -- ($(ur)+(sh)$);
    \draw[thick] ($(lr)+(sh) - (1/3*\tw,1/3*\tw)$) -- ($(lr)+(sh)$);
    \draw[thick]
      ($(ll)+(sh)$) -- ($(ll)+(sh) + (2/3*\tw,2/3*\tw)$);

    \draw[black,fill=white] ($(O) - (1/3*\tw,1/3*\tw)$) circle (.03*\tw)
      node[above,scale=.45] {$0_1'$};
    \draw[black,fill=white] ($(O) + (1/3*\tw,1/3*\tw)$) circle (.03*\tw)
      node[below,scale=.45] {$0_2'$};
    \filldraw[black] (p2) circle (.02*\tw)
      node[above,scale=.45] {\small $2'$};
    \filldraw[black] (p4) circle (.02*\tw)
      node[below,scale=.45] {\small $4'$};
    \filldraw[black] (p4b) circle (.02*\tw)
      node[above,scale=.45] {\small $4'$};
    \filldraw[black] (p6) circle (.02*\tw)
      node[above,scale=.45] {\small $6'$};
    \filldraw[black] (p1) circle (.02*\tw)
      node[below,scale=.45] {\small $1'$};
    \filldraw[black] (p3) circle (.02*\tw)
      node[above,scale=.45] {\small $3'$};
    \filldraw[black] (p3b) circle (.02*\tw)
      node[below,scale=.45] {\small $3'$};
    \filldraw[black] (p5) circle (.02*\tw)
      node[below,scale=.45] {\small $5'$};

  \end{scope}
\end{tikzpicture}


==> figs_tikz/genus2-curve.tex <==
\begin{tikzpicture}
  \newcommand{\tw}{36pt}

  \coordinate (O) at (0,0);
  \coordinate (p1) at (-1/2*\tw,-1/2*\tw);
  \coordinate (p1b) at (-1/2*\tw,1/2*\tw);
  \coordinate (p2) at (-1/2*\tw,0);
  \coordinate (p3) at (0,1/2*\tw);
  \coordinate (p4) at (0,-1/2*\tw);
  \coordinate (p5) at (1/2*\tw,0);
  \coordinate (p6) at (1/2*\tw,1/2*\tw);
  \coordinate (p6b) at (1/2*\tw,-1/2*\tw);

  \coordinate (ll) at (-2/3*\tw,-2/3*\tw);
  \coordinate (ul) at (-2/3*\tw, 1/3*\tw);
  \coordinate (lr) at ( 1/3*\tw, 1/3*\tw);
  \coordinate (ur) at ( 1/3*\tw, 4/3*\tw);

  \begin{scope}[line width=.7pt]

    % Top torus
    \draw[thick] (ll) -- (ul);
    \draw[thick] (lr) -- (ur);
    \draw[thick] (ul) -- ($(ul) + (1/3*\tw,1/3*\tw)$);
    \draw[thick] (ll) -- ($(ll) + (1/3*\tw,1/3*\tw)$);
    \draw[thick] ($(ul) + (1/3*\tw,1/3*\tw)$) -- (ur);

    % Bottom torus
    \coordinate (sh) at (1/3*\tw,-2/3*\tw);
    \draw[thick] ($(ll)+(sh)$) -- ($(ul)+(sh)$);
    \draw[thick] ($(lr)+(sh)$) -- ($(ur)+(sh)$);
    \draw[thick] ($(ur)+(sh) - (1/3*\tw,1/3*\tw)$) -- ($(ur)+(sh)$);
    \draw[thick] ($(lr)+(sh) - (1/3*\tw,1/3*\tw)$) -- ($(lr)+(sh)$);
    \draw[thick]
      ($(ll)+(sh)$) -- ($(ll)+(sh) + (2/3*\tw,2/3*\tw)$);

    \draw[green] (p1) -- (p2);
    \draw[blue] (p2) -- (p3);
    \draw[red] (p3) -- (p4);
    \draw[blue] (p4) -- (p5);
    \draw[green] (p5) -- (p6);

    \draw[black,fill=white] ($(O) - (1/3*\tw,1/3*\tw)$) circle (.03*\tw)
      node[above,scale=.45] {\small $0_1$};
    \draw[black,fill=white] ($(O) + (1/3*\tw,1/3*\tw)$) circle (.03*\tw)
      node[below,scale=.45] {\small $0_2$};
    \filldraw[black] (p2) circle (.02*\tw)
      node[above,scale=.45] {\small $2$};
    \filldraw[black] (p1) circle (.02*\tw)
      node[below,scale=.45] {\small $1$};
    \filldraw[black] (p1b) circle (.02*\tw)
      node[above,scale=.45] {\small $1$};
    \filldraw[black] (p3) circle (.02*\tw)
      node[above,scale=.45] {\small $3$};
    \filldraw[black] (p4) circle (.02*\tw)
      node[below,scale=.45] {\small $4$};
    \filldraw[black] (p6) circle (.02*\tw)
      node[above,scale=.45] {\small $6$};
    \filldraw[black] (p6b) circle (.02*\tw)
      node[below,scale=.45] {\small $6$};
    \filldraw[black] (p5) circle (.02*\tw)
      node[below,scale=.45] {\small $5$};

  \end{scope}
\end{tikzpicture}


==> figs_tikz/genus2_flat.tex <==
\begin{tikzpicture}
  \newcommand{\tw}{36pt}

  \coordinate (O) at (0,0);
  \coordinate (p1) at (-1/2*\tw,-1/2*\tw);
  \coordinate (p2) at (-1/2*\tw,0);
  \coordinate (p3) at (0,1/2*\tw);
  \coordinate (p4) at (0,-1/2*\tw);
  \coordinate (p5) at (1/2*\tw,0);
  \coordinate (p6) at (1/2*\tw,1/2*\tw);

  \coordinate (ll) at (-2/3*\tw,-2/3*\tw);
  \coordinate (ul) at (-2/3*\tw, 1/3*\tw);
  \coordinate (lr) at ( 1/3*\tw, 1/3*\tw);
  \coordinate (ur) at ( 1/3*\tw, 4/3*\tw);

  \begin{scope}[line width=.7pt]

    % Top torus
    \draw[thick,-|>-=.6] (ll) -- (ul);
    \draw[thick,-|>-=.6] (lr) -- (ur);
    \draw[thick,->-=.85] (ul) -- ($(ul) + (1/3*\tw,1/3*\tw)$);
    \draw[thick,->-=.85] (ll) -- ($(ll) + (1/3*\tw,1/3*\tw)$);
    \draw[blue, very thick,-|>-=.5] ($(ul) + (1/3*\tw,1/3*\tw)$) -- (ur);
    \draw[blue, very thick]  ($(ll) + (1/3*\tw,1/3*\tw)$) -- (lr);
    \draw[densely dotted]
      ($(ll) + (1/3*\tw,1/3*\tw)$) -- ($(ul) + (1/3*\tw,1/3*\tw)$);

    % Bottom torus
    \coordinate (sh) at (1/3*\tw,-2/3*\tw);
    \draw[thick,->>-=.6] ($(ll)+(sh)$) -- ($(ul)+(sh)$);
    \draw[thick,->>-=.6] ($(lr)+(sh)$) -- ($(ur)+(sh)$);
    \draw[thick,-|>-=.95] ($(ur)+(sh) - (1/3*\tw,1/3*\tw)$) -- ($(ur)+(sh)$);
    \draw[thick,-|>-=.95] ($(lr)+(sh) - (1/3*\tw,1/3*\tw)$) -- ($(lr)+(sh)$);
    \draw[blue, very thick,-|>-=.6]
      ($(ll)+(sh)$) -- ($(ll)+(sh) + (2/3*\tw,2/3*\tw)$);
    \draw[densely dotted]
      ($(lr)+(sh) - (1/3*\tw,1/3*\tw)$) -- ($(ur)+(sh) - (1/3*\tw,1/3*\tw)$);

    %\draw[black,fill=white] (O) circle (.03*\tw)
    %  node[below,scale=.65] {\tiny $\,\,\,\,\,\,\,(0,0)$};
    \draw[black,fill=white] ($(O) - (1/3*\tw,1/3*\tw)$) circle (.03*\tw)
      node[below right,scale=.45] {\small $0_1$};
    \draw[black,fill=white] ($(O) + (1/3*\tw,1/3*\tw)$) circle (.03*\tw)
      node[below right,scale=.45] {\small $0_2$};
    \filldraw[black] (p1) circle (.02*\tw)
      node[below,scale=.45] {\small $1$};
    \filldraw[black] (p2) circle (.02*\tw)
      node[above,scale=.45] {\small $2$};
    \filldraw[black] (p3) circle (.02*\tw)
      node[above,scale=.45] {\small $3$};
    \filldraw[black] (p4) circle (.02*\tw)
      node[below,scale=.45] {\small $4$};
    \filldraw[black] (p5) circle (.02*\tw)
      node[below,scale=.45] {\small $5$};
    \filldraw[black] (p6) circle (.02*\tw)
      node[below,scale=.45] {\small $6$};

  \end{scope}
\end{tikzpicture}


==> figs_tikz/genus2_half.tex <==
\begin{tikzpicture}
  \newcommand{\tw}{36pt}

  \coordinate (O) at (0,0);
  \coordinate (p1) at (-1/2*\tw,-1/2*\tw);
  \coordinate (p2) at (-1/2*\tw,0);
  \coordinate (p3) at (0,1/2*\tw);

  \coordinate (ll) at (-2/3*\tw,-2/3*\tw);
  \coordinate (ul) at (-2/3*\tw, 1/3*\tw);
  \coordinate (lr) at ( 1/3*\tw, 1/3*\tw);
  \coordinate (ur) at ( 1/3*\tw, 4/3*\tw);

  \begin{scope}[line width=.7pt]

    % Top torus
    \draw[thick,-|>-=.6] (ll) -- (ul);
    \draw[thick,-|>-=.6] (lr) -- (ur);
    \draw[thick,->-=.45] (ul) -- (ur);
    \draw[thick,->-=.45] (ll) -- (lr);

    \filldraw[black] (O) circle (.02*\tw);
      %node[below,scale=.65] {\tiny $\,\,\,\,\,\,\,(0,0)$};
    \filldraw[black] (p1) circle (.02*\tw);
      %node[below,scale=.75] {\tiny $2$};
    \filldraw[black] (p2) circle (.02*\tw);
      %node[above,scale=.75] {\tiny $1$};
    \filldraw[black] (p3) circle (.02*\tw);
      %node[above,scale=.75] {\tiny $3$};

  \end{scope}
\end{tikzpicture}


==> figs_tikz/genus2_sphere-curve-1123-2.tex <==
\begin{tikzpicture}
  \newcommand{\tw}{36pt}
  \coordinate (q0) at (-\tw,0);
  \coordinate (q4) at (0,0);
  \coordinate (q2) at (\tw,0);
  \coordinate (q6) at (2*\tw,0);
  \coordinate (O) at (2*\tw,0);
  \coordinate (q1) at (3*\tw,0);
  \coordinate (q5) at (4*\tw,0);
  \coordinate (q3) at (5*\tw,0);

  \begin{scope}[line width=1.2pt]
    % Draw outer ellipse, to suggest a sphere.
    \tikzbgellipsesix

    \draw[green,ultra thick]%,postaction={on each segment={mid arrow}}]
      (q1)
      to[out=110,in=70] (q2)
      ;

    \draw[blue,ultra thick]%,postaction={on each segment={mid arrow}}]
      (q2)
      to[out=40,in=130] ($(q1) - (.25*\tw,0)$)
      to[out=-50,in=-140] ($(q1) + (.25*\tw,0)$)
      to[out=40,in=130] (q3)
      ;

    \draw[red,ultra thick]%,postaction={on each segment={mid arrow}}]
      (q3)
      to[out=150,in=35] ($(q5) - (.5*\tw,0)$)
      to[out=-145,in=-45] ($(q6) + (.5*\tw,0)$)
      to[out=135,in=35] ($(q2) + (.5*\tw,0)$)
      to[out=-145,in=-30] (q4)
      ;

    \draw[green,ultra thick]%,postaction={on each segment={mid arrow}}]
      (q6)
      to[out=-70,in=-110] (q5)
      ;

    \draw[blue,ultra thick]%,postaction={on each segment={mid arrow}}]
      (q5)
      to[out=-130,in=-40] ($(q6) + (.25*\tw,0)$)
      to[out=140,in=50] ($(q6) - (.25*\tw,0)$)
      to[out=-140,in=-50] (q4)
      ;


    \filldraw[black,fill=white] (q0) circle (.03*\tw)
      node[below] {\small $0'$};
    \filldraw[black] (q1) circle (.03*\tw)
      node[above right] {\small $1'$};
    \filldraw[black] (q2) circle (.03*\tw)
      node[above left] {\small $2'$};
    \filldraw[black] (q3) circle (.03*\tw)
      node[below] {\small $3'$};
    \filldraw[black] (q4) circle (.03*\tw)
      node[below left] {\small $4'$};
    \filldraw[black] (q5) circle (.03*\tw)
      node[below right] {\small $5'$};
    \filldraw[black] (q6) circle (.03*\tw)
      node[below left] {\small $6'$};
  \end{scope}
\end{tikzpicture}


==> figs_tikz/genus2_sphere-curve-1123.tex <==
\begin{tikzpicture}
  \newcommand{\tw}{36pt}

  \coordinate (O) at (0,0);
  \coordinate (p1) at (0,-1/2*\tw);
  \coordinate (p2) at (-1/2*\tw,0);
  \coordinate (p3) at (1/2*\tw,1/2*\tw);
  \coordinate (p4) at (-1/2*\tw,-1/2*\tw);
  \coordinate (p5) at (1/2*\tw,0);
  \coordinate (p6) at (0,1/2*\tw);

  \coordinate (ll) at (-2/3*\tw,-2/3*\tw);
  \coordinate (ul) at (-2/3*\tw,-1/6*\tw);
  \coordinate (lr) at ( 1/3*\tw, 1/3*\tw);
  \coordinate (ur) at ( 1/3*\tw, 5/6*\tw);

  \begin{scope}[line width=.7pt]

%    \draw[densely dotted]
%      ($(ll) + (1/3*\tw,1/3*\tw)$) -- ($(ul) + (1/3*\tw,1/3*\tw)$);
%    \coordinate (sh) at (1/3*\tw,-1/6*\tw);
%    \draw[densely dotted]
%      ($(lr)+(sh) - (1/3*\tw,1/3*\tw)$) -- ($(ur)+(sh) - (1/3*\tw,1/3*\tw)$);

    \coordinate (v1) at (3*\tw,9*\tw);  % green
    \coordinate (v2) at (6*\tw,15*\tw); % blue
    \coordinate (v3) at (6*\tw,18*\tw); % red

    \draw[green] (p1) -- ($(p1)+.11*(v1)$);
    \draw[green] (p2) -- ($(p2)-.055*(v1)$);
    \draw[green] (p6) -- ($(p6)-.11*(v1)$);
    \draw[green] (p5) -- ($(p5)+.055*(v1)$);

    \draw[blue] (p2) -- ($(p2)-.0275*(v2)$);
    \draw[blue] (p5) -- ($(p5)+.0275*(v2)$);
    \draw[blue] (p3) -- ($(p3)-.055*(v2)$);
    \draw[blue] (p4) -- ($(p4)+.055*(v2)$);
    \draw[blue] ($(ppp1)+.055*(v2)$) -- ($(ppp2)-.0275*(v2)$);
    \draw[blue] ($(ppp3)+.0275*(v2)$) -- ($(ppp4)-.055*(v2)$);

    \draw[red] (p4) -- ($(p4)+.042*(v3)$);
    \draw[red] (p3) -- ($(p3)-.042*(v3)$);
    \draw[red] ($-.042*(v3)$) -- ($.042*(v3)$);

    % Top torus
    % Periodic edges
    \draw[thick] (ll) -- (ul);
    \draw[thick] (lr) -- (ur);
    % Puncture 1
    \draw[thick] (ul) -- ($(ul) + 1/2*(1/3*\tw,1/3*\tw)$);
    \draw[thick]
      ($(ul) + (1/3*\tw,1/3*\tw)$) -- ($(ul) + 1/2*(1/3*\tw,1/3*\tw)$);
    % Puncture 2
    \draw (ll) -- ($(ll) + 1/2*(1/3*\tw,1/3*\tw)$);
    \draw
      ($(ll) + (1/3*\tw,1/3*\tw)$) -- ($(ll) + 1/2*(1/3*\tw,1/3*\tw)$);
    % Puncture 3
    \draw
      ($(ul) + (1/3*\tw,1/3*\tw)$) -- ($(ul) + (2/3*\tw,2/3*\tw)$);
    \draw
      (ur) -- ($(ul) + (2/3*\tw,2/3*\tw)$);

    % Bottom torus
    \coordinate (sh) at (1/3*\tw,-1/6*\tw);
    % Periodic edges
    \draw[thick] ($(ll)+(sh)$) -- ($(ul)+(sh)$);
    \draw[thick] ($(lr)+(sh)$) -- ($(ur)+(sh)$);
    % Puncture 5
    \draw[thick] ($(ur)+(sh)$) -- ($(ur)+(sh) - 1/2*(1/3*\tw,1/3*\tw)$);
    \draw[thick]
      ($(ur)+(sh) - (1/3*\tw,1/3*\tw)$) -- ($(ur)+(sh) - 1/2*(1/3*\tw,1/3*\tw)$);   % Puncture 6
    \draw[thick] ($(lr)+(sh)$) -- ($(lr)+(sh) - 1/2*(1/3*\tw,1/3*\tw)$);
    \draw[thick]
      ($(lr)+(sh) - (1/3*\tw,1/3*\tw)$) -- ($(lr)+(sh) - 1/2*(1/3*\tw,1/3*\tw)$);
    % Puncture 4
    \draw
      ($(ll)+(sh)$) -- ($(ll)+(sh) + (1/3*\tw,1/3*\tw)$);
    \draw
      ($(ll)+(sh) + (2/3*\tw,2/3*\tw)$) -- ($(ll)+(sh) + (1/3*\tw,1/3*\tw)$);

    \draw[black,fill=white] ($(O) - (1/3*\tw,1/3*\tw)$) circle (.03*\tw)
      node[above,scale=.45] {\small $\,\,0'$};
    \draw[black,fill=white] ($(O) + (1/3*\tw,1/3*\tw)$) circle (.03*\tw)
      node[below,scale=.45] {\small $0'$};

    \filldraw[black] (p1) circle (.02*\tw)
      node[below,scale=.45] {\small $1'$};
    \filldraw[black] (p2) circle (.02*\tw)
      node[above,scale=.45] {\small $2'$};
    \filldraw[black] (p3) circle (.02*\tw)
      node[above,scale=.45] {\small $3'$};
    \filldraw[black] (p4) circle (.02*\tw)
      node[below,scale=.45] {\small $4'$};
    \filldraw[black] (p5) circle (.02*\tw)
      node[below,scale=.45] {\small $5'$};
    \filldraw[black] (p6) circle (.02*\tw)
      node[above,scale=.45] {\small $6'$};

  \end{scope}
\end{tikzpicture}


==> figs_tikz/genus2_sphere-curve-2.tex <==
\begin{tikzpicture}
  \newcommand{\tw}{36pt}
  \coordinate (q0) at (-\tw,0);
  \coordinate (q1) at (0,0);
  \coordinate (q2) at (\tw,0);
  \coordinate (q3) at (2*\tw,0);
  \coordinate (O) at (2*\tw,0);
  \coordinate (q4) at (3*\tw,0);
  \coordinate (q5) at (4*\tw,0);
  \coordinate (q6) at (5*\tw,0);

  \begin{scope}[line width=1.2pt]
    % Draw outer ellipse, to suggest a sphere.
    \tikzbgellipsesix

    \draw[green,ultra thick]%,postaction={on each segment={mid arrow}}]
      (q1) to (q2);

    \draw[blue,ultra thick]%,postaction={on each segment={mid arrow}}]
      (q2) to (q3);

    \draw[red,ultra thick]%,postaction={on each segment={mid arrow}}]
      (q3) to (q4);

    \draw[blue,ultra thick]%,postaction={on each segment={mid arrow}}]
      (q4) to (q5);

    \draw[green,ultra thick]%,postaction={on each segment={mid arrow}}]
      (q5) to (q6);


    \filldraw[black,fill=white] (q0) circle (.03*\tw)
      node[below] {\small $0$};
    \filldraw[black] (q1) circle (.03*\tw)
      node[below] {\small $1$};
    \filldraw[black] (q2) circle (.03*\tw)
      node[below] {\small $2$};
    \filldraw[black] (q3) circle (.03*\tw)
      node[below] {\small $3$};
    \filldraw[black] (q4) circle (.03*\tw)
      node[below] {\small $4$};
    \filldraw[black] (q5) circle (.03*\tw)
      node[below] {\small $5$};
    \filldraw[black] (q6) circle (.03*\tw)
      node[below] {\small $6$};
  \end{scope}
\end{tikzpicture}


==> figs_tikz/genus2_sphere.tex <==
\begin{tikzpicture}
  \newcommand{\tw}{36pt}

  \coordinate (O) at (0,0);
  \coordinate (p1) at (-1/2*\tw,-1/2*\tw);
  \coordinate (p2) at (-1/2*\tw,0);
  \coordinate (p3) at (0,1/2*\tw);
  \coordinate (p4) at (0,-1/2*\tw);
  \coordinate (p5) at (1/2*\tw,0);
  \coordinate (p6) at (1/2*\tw,1/2*\tw);

  \coordinate (ll) at (-2/3*\tw,-2/3*\tw);
  \coordinate (ul) at (-2/3*\tw,-1/6*\tw);
  \coordinate (lr) at ( 1/3*\tw, 1/3*\tw);
  \coordinate (ur) at ( 1/3*\tw, 5/6*\tw);

  \begin{scope}[line width=.7pt]

    % Top torus
    % Periodic edges
    \draw[thick,-|>-=.7] (ll) -- (ul);
    \draw[thick,-|>-=.7] (lr) -- (ur);
    % Puncture 1
    \draw[thick,->-=.65] (ul) -- ($(ul) + 1/2*(1/3*\tw,1/3*\tw)$);
    \draw[thick,->-=.65]
      ($(ul) + (1/3*\tw,1/3*\tw)$) -- ($(ul) + 1/2*(1/3*\tw,1/3*\tw)$);
    % Puncture 2
    \draw[->-=.65] (ll) -- ($(ll) + 1/2*(1/3*\tw,1/3*\tw)$);
    \draw[->-=.65]
      ($(ll) + (1/3*\tw,1/3*\tw)$) -- ($(ll) + 1/2*(1/3*\tw,1/3*\tw)$);
    % Puncture 3
    \draw[-|>-=.65]
      ($(ul) + (1/3*\tw,1/3*\tw)$) -- ($(ul) + (2/3*\tw,2/3*\tw)$);
    \draw[-|>-=.65]
      (ur) -- ($(ul) + (2/3*\tw,2/3*\tw)$);

    \draw[blue, very thick]  ($(ll) + (1/3*\tw,1/3*\tw)$) -- (lr);
    \draw[densely dotted]
      ($(ll) + (1/3*\tw,1/3*\tw)$) -- ($(ul) + (1/3*\tw,1/3*\tw)$);

    % Bottom torus
    \coordinate (sh) at (1/3*\tw,-1/6*\tw);
    % Periodic edges
    \draw[thick,->>-=.7] ($(ll)+(sh)$) -- ($(ul)+(sh)$);
    \draw[thick,->>-=.7] ($(lr)+(sh)$) -- ($(ur)+(sh)$);
    % Puncture 5
    \draw[thick,->-=.65] ($(ur)+(sh)$) -- ($(ur)+(sh) - 1/2*(1/3*\tw,1/3*\tw)$);
    \draw[thick,->-=.65]
      ($(ur)+(sh) - (1/3*\tw,1/3*\tw)$) -- ($(ur)+(sh) - 1/2*(1/3*\tw,1/3*\tw)$);   % Puncture 6
    \draw[thick,->-=.65] ($(lr)+(sh)$) -- ($(lr)+(sh) - 1/2*(1/3*\tw,1/3*\tw)$);
    \draw[thick,->-=.65]
      ($(lr)+(sh) - (1/3*\tw,1/3*\tw)$) -- ($(lr)+(sh) - 1/2*(1/3*\tw,1/3*\tw)$);
    % Puncture 4
    \draw[-|>-=.65]
      ($(ll)+(sh)$) -- ($(ll)+(sh) + (1/3*\tw,1/3*\tw)$);
    \draw[-|>-=.65]
      ($(ll)+(sh) + (2/3*\tw,2/3*\tw)$) -- ($(ll)+(sh) + (1/3*\tw,1/3*\tw)$);

    % Bottom torus
    %\draw[thick,-|>-=.95] ($(ur)+(sh) - (1/3*\tw,1/3*\tw)$) -- ($(ur)+(sh)$);
    %\draw[thick,-|>-=.95] ($(lr)+(sh) - (1/3*\tw,1/3*\tw)$) -- ($(lr)+(sh)$);
    %\draw[blue, very thick,-|>-=.6]
     % ($(ll)+(sh)$) -- ($(ll)+(sh) + (2/3*\tw,2/3*\tw)$);
    \draw[densely dotted]
      ($(lr)+(sh) - (1/3*\tw,1/3*\tw)$) -- ($(ur)+(sh) - (1/3*\tw,1/3*\tw)$);

    %\draw[black,fill=white] (O) circle (.03*\tw)
    %  node[below,scale=.65] {\tiny $\,\,\,\,\,\,\,(0,0)$};
    \draw[black,fill=white] ($(O) - (1/3*\tw,1/3*\tw)$) circle (.03*\tw)
      node[below right,scale=.45] {\small $0$}; % was 0_1
    \draw[black,fill=white] ($(O) + (1/3*\tw,1/3*\tw)$) circle (.03*\tw)
      node[below right,scale=.45] {\small $0$}; % was 0_2
    \filldraw[black] (p1) circle (.02*\tw)
      node[below,scale=.45] {\small $1$};
    \filldraw[black] (p2) circle (.02*\tw)
      node[above,scale=.45] {\small $2$};
    \filldraw[black] (p3) circle (.02*\tw)
      node[above,scale=.45] {\small $3$};
    \filldraw[black] (p4) circle (.02*\tw)
      node[below,scale=.45] {\small $4$};
    \filldraw[black] (p5) circle (.02*\tw)
      node[below,scale=.45] {\small $5$};
    \filldraw[black] (p6) circle (.02*\tw)
      node[above,scale=.45] {\small $6$};

  \end{scope}
\end{tikzpicture}


==> figs_tikz/sphere-curve-2111.tex <==
%\usetikzlibrary{positioning}
\begin{tikzpicture}
  \newcommand{\tw}{36pt}
  \coordinate (p0) at (0,0);
  \coordinate (p1) at (\tw,0);
  \coordinate (p2) at (2*\tw,0);
  \coordinate (p3) at (3*\tw,0);
  \begin{scope}[line width=1.2pt]
    % Draw outer ellipse, to suggest a sphere.
    \tikzbgellipsefour

    %\draw[blue,ultra thick,postaction={on each segment={mid arrow}}]
    %  (p2) to[out=90,in=90] ($(p3) + (.2*\tw,0)$) to[out=-90,in=-90] (p1);
    \draw[blue,ultra thick,postaction={on each segment={mid arrow}}]
      (p1) to[out=-80,in=-90] ($(p3) + (.2*\tw,0)$) to[out=90,in=45] (p2);

    \draw[red,ultra thick,postaction={on each segment={mid arrow}}]
      (p3) to[out=-125,in=-35] (p1);

    \draw[black,fill=white] (p0) circle (.04*\tw)
      node[below = .05*\tw] {\small $\pW_0'$};
    \filldraw[black] (p1) circle (.03*\tw)
      node[below left] {\small $\pW_2'$};
    \filldraw[black] (p2) circle (.03*\tw)
      node[above left] {\small $\pW_3'$};
    \filldraw[black] (p3) circle (.03*\tw)
      node[left = .015*\tw] {\small $\pW_1'$};
  \end{scope}
\end{tikzpicture}


==> figs_tikz/sphere-curve.tex <==
\begin{tikzpicture}
  \newcommand{\tw}{36pt}
  \coordinate (p0) at (0,0);
  \coordinate (p1) at (\tw,0);
  \coordinate (p2) at (2*\tw,0);
  \coordinate (p3) at (3*\tw,0);
  \begin{scope}[line width=1.2pt]
    % Draw outer ellipse, to suggest a sphere.
    \tikzbgellipsefour

    \draw[blue,ultra thick,postaction={on each segment={mid arrow}}]
      (p2) -- (p3);
    \draw[red,ultra thick,postaction={on each segment={mid arrow}}]
      (p1) -- (p2);

    \draw[black,fill=white] (p0) circle (.04*\tw)
      node[below] {\small $\pW_0$};
    \filldraw[black] (p1) circle (.03*\tw)
      node[below] {\small $\pW_1$};
    \filldraw[black] (p2) circle (.03*\tw)
      node[below] {\small $\pW_2$};
    \filldraw[black] (p3) circle (.03*\tw)
      node[below] {\small $\pW_3$};
  \end{scope}
\end{tikzpicture}


==> figs_tikz/sphere-curve2-3243.tex <==
\begin{tikzpicture}
  \newcommand{\tw}{36pt}
  \coordinate (q0) at (-1*\tw,0);
  \coordinate (q1) at (0,0);
  \coordinate (q2) at (\tw,0);
  \coordinate (q3) at (2*\tw,0);
  \coordinate (q4) at (3*\tw,0);
  \begin{scope}[line width=1.2pt]
    % Draw outer ellipse, to suggest a sphere.
    \tikzbgellipsefive

    \draw[green,ultra thick]%,postaction={on each segment={mid arrow}}]
      (q1)
      to[out=-45,in=-135] ($(q2) + (.75*\tw,0)$)
      to[out=45,in=135] ($(q3) + (.5*\tw,0)$)
      to[out=-45,in=-90] ($(q4) + (.35*\tw,0)$)
      to[out=90,in=90] (q2)
      ;

    \draw[red,ultra thick]%,postaction={on each segment={mid arrow}}]
      (q4)
      to[out=135,in=45] ($(q2) + (.25*\tw,0)$)
      to[out=-135,in=-45] ($(q1) + (.5*\tw,0)$)
      to[out=135,in=90] ($(q1) - (.35*\tw,0)$)
      to[out=-90,in=-90] (q3)
      ;

    \draw[blue,ultra thick]%,postaction={on each segment={mid arrow}}]
      (q2)
      to[out=45,in=115] ($(q4) + (.2*\tw,.05*\tw)$)
      to[out=-65,in=-45] ($(q4) - (.2*\tw,.05*\tw)$)
      to[out=135,in=45] ($(q2) + (.5*\tw,0)$)
      to[out=-135,in=-45] ($(q1) + (.2*\tw,.05*\tw)$)
      to[out=135,in=115] ($(q1) - (.2*\tw,.05*\tw)$)
      to[out=-65,in=-135] (q3)
      ;

    \draw[black,fill=white] (q0) circle (.04*\tw)
      node[below] {\small $0'$};
    \filldraw[black] (q1) circle (.03*\tw)
      node[above = .15*\tw] {\small $1'$};
    \filldraw[black] (q2) circle (.03*\tw)
      node[above left] {\small $2'$};
    \filldraw[black] (q3) circle (.03*\tw)
      node[below right] {\small $3'$};
    \filldraw[black] (q4) circle (.03*\tw)
      node[below = .15*\tw] {\small $4'$};
  \end{scope}
\end{tikzpicture}


==> figs_tikz/sphere-curve2.tex <==
\begin{tikzpicture}
  \newcommand{\tw}{36pt}
  \coordinate (q0) at (-1*\tw,0);
  \coordinate (q1) at (0,0);
  \coordinate (q2) at (\tw,0);
  \coordinate (q3) at (2*\tw,0);
  \coordinate (q4) at (3*\tw,0);
  \begin{scope}[line width=1.2pt]
    % Draw outer ellipse, to suggest a sphere.
    \tikzbgellipsefive

    \draw[green,ultra thick,postaction={on each segment={mid arrow}}]
      (q1) -- (q2);
    \draw[blue,ultra thick,postaction={on each segment={mid arrow}}]
      (q2) -- (q3);
    \draw[red,ultra thick,postaction={on each segment={mid arrow}}]
      (q3) -- (q4);

    \draw[black,fill=white] (q0) circle (.04*\tw)
      node[below] {\small $0$};
    \filldraw[black] (q1) circle (.03*\tw)
      node[below] {\small $1$};
    \filldraw[black] (q2) circle (.03*\tw)
      node[below] {\small $2$};
    \filldraw[black] (q3) circle (.03*\tw)
      node[below] {\small $3$};
    \filldraw[black] (q4) circle (.03*\tw)
      node[below] {\small $4$};
  \end{scope}
\end{tikzpicture}


==> figs_tikz/torus-curve-2111.tex <==
\begin{tikzpicture}
  \newcommand{\tw}{36pt}
  \begin{scope}[line width=.7pt]
    \draw (0,0) -- (\tw,0);
    \draw (0,\tw) -- (\tw,\tw);
    \draw (0,0) -- (0,\tw);
    \draw (\tw,0) -- (\tw,\tw);
  \end{scope}
  \begin{scope}[line width=.7pt]
    \draw[blue,thick,postaction={on each segment={mid arrow}}]
      (\tw,3/4*\tw) -- (1/2*\tw,1/2*\tw);
    \draw[blue,thick,postaction={on each segment={mid arrow}}]
      (1/2*\tw,\tw) -- (0,3/4*\tw);
    \draw[red,thick,postaction={on each segment={mid arrow}}]
      (0,1/2*\tw) -- (1/2*\tw,\tw);

    \draw[black,fill=white] (0,0) circle (.03*\tw)
      node[below,scale=.75] {\tiny $\pW_0'$};
    \filldraw[black] (1/2*\tw,0) circle (.02*\tw)
      node[below,scale=.75] {\tiny $\pW_2'$};
    \filldraw[black] (1/2*\tw,1/2*\tw) circle (.02*\tw)
      node[below right,scale=.75] {\tiny $\pW_3'$};
    \filldraw[black] (0,1/2*\tw) circle (.02*\tw)
      node[left,scale=.75] {\tiny $\pW_1'$};

    % Extra punctures using periodicity.
    \draw[black,fill=white] (1*\tw,0) circle (.03*\tw)
      node[below,scale=.75] {\tiny $\pW_0'$};
    \draw[black,fill=white] (0,1*\tw) circle (.03*\tw)
      node[above,scale=.75] {\tiny $\pW_0'$};
    \draw[black,fill=white] (1*\tw,1*\tw) circle (.03*\tw)
      node[above,scale=.75] {\tiny $\pW_0'$};
    \filldraw[black] (1/2*\tw,1*\tw) circle (.02*\tw)
      node[above,scale=.75] {\tiny $\pW_2'$};
    \filldraw[black] (1*\tw,1/2*\tw) circle (.02*\tw)
      node[right,scale=.75] {\tiny $\pW_1'$};
  \end{scope}
\end{tikzpicture}


==> figs_tikz/torus-curve.tex <==
\begin{tikzpicture}
  \newcommand{\tw}{36pt}
  \begin{scope}[line width=.7pt]
    \draw (0,0) -- (\tw,0);
    \draw (0,\tw) -- (\tw,\tw);
    \draw (0,0) -- (0,\tw);
    \draw (\tw,0) -- (\tw,\tw);
  \end{scope}
  \begin{scope}[line width=.7pt]
    \draw[blue,thick,postaction={on each segment={mid arrow}}]
      (.5*\tw,.5*\tw) -- (0,.5*\tw);
    \draw[red,thick,postaction={on each segment={mid arrow}}]
      (.5*\tw,0) -- (.5*\tw,.5*\tw);

    \draw[black,fill=white] (0,0) circle (.03*\tw)
      node[below,scale=.75] {\tiny $\pW_0$};
    \filldraw[black] (1/2*\tw,0) circle (.02*\tw)
      node[below,scale=.75] {\tiny $\pW_1$};
    \filldraw[black] (0,1/2*\tw) circle (.02*\tw)
      node[left,scale=.75] {\tiny $\pW_3$};
    \filldraw[black] (1/2*\tw,1/2*\tw) circle (.02*\tw)
      node[right,scale=.75] {\tiny $\pW_2$};

    % Extra punctures using periodicity.
    \draw[black,fill=white] (1*\tw,0) circle (.03*\tw)
      node[below,scale=.75] {\tiny $\pW_0$};
    \filldraw[black] (1*\tw,1/2*\tw) circle (.02*\tw)
      node[right,scale=.75] {\tiny $\pW_3$};
    \draw[black,fill=white] (0,1*\tw) circle (.03*\tw)
      node[above,scale=.75] {\tiny $\pW_0$};
    \filldraw[black] (1/2*\tw,1*\tw) circle (.02*\tw)
      node[above,scale=.75] {\tiny $\pW_1$};
    \draw[black,fill=white] (1*\tw,1*\tw) circle (.03*\tw)
      node[above,scale=.75] {\tiny $\pW_0$};
  \end{scope}
\end{tikzpicture}


==> figs_tikz/torus-curve2-3243.tex <==
\begin{tikzpicture}
  \newcommand{\tw}{36pt}
  \coordinate (q01) at (1/4*\tw,0);
  \coordinate (q02) at (3/4*\tw,0);
  \begin{scope}[line width=.7pt]
    \draw[blue,thick,postaction={on each segment={mid arrow}}]
      (0,.5*\tw) -- (3/8*\tw,\tw);
    \draw[blue,thick]%,postaction={on each segment={mid arrow}}]
      (3/8*\tw,0) -- (\tw,5/6*\tw);
    \draw[blue,thick]%,postaction={on each segment={mid arrow}}]
      (0,5/6*\tw) -- (1/8*\tw,\tw);
    \draw[blue,thick]%,postaction={on each segment={mid arrow}}]
      (1/8*\tw,0) -- (1/2*\tw,1/2*\tw);

    \draw[red,thick]%,postaction={on each segment={mid arrow}}]
      (.5*\tw,.5*\tw) -- (1/6*\tw,0);
    \draw[red,thick]%,postaction={on each segment={mid arrow}}]
      (1/6*\tw,\tw) -- (0,3/4*\tw);
    \draw[red,thick,postaction={on each segment={mid arrow}}]
      (\tw,3/4*\tw) -- (1/2*\tw,0);

    \draw[green,thick,postaction={on each segment={mid arrow}}]
      (0,0) -- (2/3*\tw,\tw);
    \draw[green,thick,postaction={on each segment={mid arrow}}]
      (2/3*\tw,0) -- (\tw,1/2*\tw);

    \begin{scope}[line width=.7pt]
      \draw (0,0) -- (\tw,0);
      \draw (0,\tw) -- (\tw,\tw);
      \draw (0,0) -- (0,\tw);
      \draw (\tw,0) -- (\tw,\tw);
    \end{scope}

    \filldraw[black] (0,0) circle (.02*\tw)
      node[below,scale=.75] {\tiny $1'$};
    \filldraw[black] (1/2*\tw,0) circle (.02*\tw)
      node[below,scale=.75] {\tiny $4'$};
    \filldraw[black] (0,1/2*\tw) circle (.02*\tw)
      node[left,scale=.75] {\tiny $2'$};
    \filldraw[black] (1/2*\tw,1/2*\tw) circle (.02*\tw)
      node[above right,scale=.75] {\tiny $3'$};

    % Extra punctures using periodicity.
    \filldraw[black] (1*\tw,0) circle (.02*\tw)
      node[below,scale=.75] {\tiny $1'$};
    \filldraw[black] (1*\tw,1/2*\tw) circle (.02*\tw)
      node[right,scale=.75] {\tiny $2'$};
    \filldraw[black] (0,1*\tw) circle (.02*\tw)
      node[above,scale=.75] {\tiny $1'$};
    \filldraw[black] (1/2*\tw,1*\tw) circle (.02*\tw)
      node[above,scale=.75] {\tiny $4'$};
    \filldraw[black] (1*\tw,1*\tw) circle (.02*\tw)
      node[above,scale=.75] {\tiny $1'$};

    % Boundary punctures.
    \draw[black,fill=white] (q01) circle (.03*\tw)
      node[below,scale=.75] {\tiny $0_2'$};
    \draw[black,fill=white] (q02) circle (.03*\tw)
      node[below,scale=.75] {\tiny $0_1'$};
    \draw[black,fill=white] ($(q01) + (0,\tw)$) circle (.03*\tw)
      node[above,scale=.75] {\tiny $0_2'$};
    \draw[black,fill=white] ($(q02) + (0,\tw)$) circle (.03*\tw)
      node[above,scale=.75] {\tiny $0_1'$};
  \end{scope}
\end{tikzpicture}


==> figs_tikz/torus-curve2.tex <==
\begin{tikzpicture}
  \newcommand{\tw}{36pt}
  \coordinate (q01) at (1/4*\tw,0);
  \coordinate (q02) at (3/4*\tw,0);
  \begin{scope}[line width=.7pt]
    \draw[blue,thick,postaction={on each segment={mid arrow}}]
      (0,.5*\tw) -- (.5*\tw,.5*\tw);
    \draw[red,thick,postaction={on each segment={mid arrow}}]
      (.5*\tw,.5*\tw) -- (.5*\tw,0);
    \draw[green,thick,postaction={on each segment={mid arrow}}]
      (0,0) -- (0,.5*\tw);

    \begin{scope}[line width=.7pt]
      \draw (0,0) -- (\tw,0);
      \draw (0,\tw) -- (\tw,\tw);
      \draw (0,1/2*\tw) -- (0,\tw);
      \draw (\tw,0) -- (\tw,\tw);
    \end{scope}

    \filldraw[black] (0,0) circle (.02*\tw)
      node[below,scale=.75] {\tiny $1$};
    \filldraw[black] (1/2*\tw,0) circle (.02*\tw)
      node[below,scale=.75] {\tiny $4$};
    \filldraw[black] (0,1/2*\tw) circle (.02*\tw)
      node[left,scale=.75] {\tiny $2$};
    \filldraw[black] (1/2*\tw,1/2*\tw) circle (.02*\tw)
      node[right,scale=.75] {\tiny $3$};

    % Extra punctures using periodicity.
    \filldraw[black] (1*\tw,0) circle (.02*\tw)
      node[below,scale=.75] {\tiny $1$};
    \filldraw[black] (1*\tw,1/2*\tw) circle (.02*\tw)
      node[right,scale=.75] {\tiny $2$};
    \filldraw[black] (0,1*\tw) circle (.02*\tw)
      node[above,scale=.75] {\tiny $1$};
    \filldraw[black] (1/2*\tw,1*\tw) circle (.02*\tw)
      node[above,scale=.75] {\tiny $4$};
    \filldraw[black] (1*\tw,1*\tw) circle (.02*\tw)
      node[above,scale=.75] {\tiny $1$};

    % Boundary punctures.
    \draw[black,fill=white] (q01) circle (.03*\tw)
      node[below,scale=.75] {\tiny $0_1$};
    \draw[black,fill=white] (q02) circle (.03*\tw)
      node[below,scale=.75] {\tiny $0_2$};
    \draw[black,fill=white] ($(q01) + (0,\tw)$) circle (.03*\tw)
      node[above,scale=.75] {\tiny $0_1$};
    \draw[black,fill=white] ($(q02) + (0,\tw)$) circle (.03*\tw)
      node[above,scale=.75] {\tiny $0_2$};
  \end{scope}
\end{tikzpicture}


==> figs_tikz/torus-hyper.tex <==
\begin{tikzpicture}
  \newcommand{\tw}{36pt}
  \begin{scope}[line width=.7pt]
    \draw[postaction={on each segment={mid arrow}}]
      (0,0) -- (0,1/2*\tw);
    \draw[postaction={on each segment={mid arrow}}]
      (\tw,0) -- (\tw,1/2*\tw);
    \draw[postaction={on each segment={mid arrow}}]
      (0,\tw) --(0,1/2*\tw);
    \draw[postaction={on each segment={mid arrow}}]
      (\tw,\tw) -- (\tw,1/2*\tw);
    \draw[postaction={on each segment={mid arrow2}}]
      (0,0) -- (1/2*\tw,0);
    \draw[postaction={on each segment={mid arrow2}}]
      (0,\tw) -- (1/2*\tw,\tw);
    \draw[postaction={on each segment={mid arrow2}}]
      (\tw,0) -- (1/2*\tw,0);
    \draw[postaction={on each segment={mid arrow2}}]
      (\tw,\tw) -- (1/2*\tw,\tw);
  \end{scope}
  \begin{scope}[line width=.5pt]
    \draw[red,postaction={on each segment={mid arrow}}]
      (0,1/2*\tw) -- (1/2*\tw,1/2*\tw);
    \draw[red,postaction={on each segment={mid arrow}}]
      (\tw,1/2*\tw) -- (1/2*\tw,1/2*\tw);
    \draw[red,postaction={on each segment={mid arrow3}}]
      (1/2*\tw,\tw) -- (1/2*\tw,1/2*\tw);
    \draw[red,postaction={on each segment={mid arrow3}}]
      (1/2*\tw,0) -- (1/2*\tw,1/2*\tw);
  \end{scope}
  \fill[gray,nearly transparent]
    (0,0) -- (1/2*\tw,0) -- (1/2*\tw,1/2*\tw) -- (0,1/2*\tw) -- cycle;
  \fill[gray,nearly transparent, shift={(1/2*\tw,1/2*\tw)}]
    (0,0) -- (1/2*\tw,0) -- (1/2*\tw,1/2*\tw) -- (0,1/2*\tw) -- cycle;
  \node at (1/4*\tw,1/4*\tw) {$A$};
  \node[rotate=180] at (3/4*\tw,3/4*\tw) {$A$};
  \node at (3/4*\tw,1/4*\tw) {$B$};
  \node[rotate=180] at (1/4*\tw,3/4*\tw) {$B$};
\end{tikzpicture}


==> figs_tikz/torus-hyper2.tex <==
\begin{tikzpicture}
  \newcommand{\tw}{36pt}
  \begin{scope}[line width=.7pt]
    \draw[postaction={on each segment={mid arrow}}]
      (0,0) -- (0,1/2*\tw);
    \draw[postaction={on each segment={mid arrow}}]
      (\tw,0) -- (\tw,1/2*\tw);
    \draw[postaction={on each segment={mid arrow2}}]
      (0,0) -- (1/2*\tw,0);
    \draw[postaction={on each segment={mid arrow2}}]
      (\tw,0) -- (1/2*\tw,0);
  \end{scope}
  \begin{scope}[line width=.5pt]
    \draw[red,postaction={on each segment={mid arrow}}]
      (0,1/2*\tw) -- (1/2*\tw,1/2*\tw);
    \draw[red,postaction={on each segment={mid arrow}}]
      (\tw,1/2*\tw) -- (1/2*\tw,1/2*\tw);
    \draw[red,postaction={on each segment={mid arrow3}}]
      (1/2*\tw,0) -- (1/2*\tw,1/2*\tw);
  \end{scope}
  \fill[gray,nearly transparent]
    (0,0) -- (1/2*\tw,0) -- (1/2*\tw,1/2*\tw) -- (0,1/2*\tw) -- cycle;
  \node at (1/4*\tw,1/4*\tw) {$A$};
  \node at (3/4*\tw,1/4*\tw) {$B$};
  \filldraw[black] (0,0) circle (.02*\tw)
    node[below,scale=.75] {\tiny $\pW_0$};
  \filldraw[black] (1/2*\tw,0) circle (.02*\tw)
    node[below,scale=.75] {\tiny $\pW_1$};
  \filldraw[black] (0,1/2*\tw) circle (.02*\tw)
    node[above,scale=.75] {\tiny $\pW_3$};
  \filldraw[black] (1/2*\tw,1/2*\tw) circle (.02*\tw)
    node[above,scale=.75] {\tiny $\pW_2$};
\end{tikzpicture}


==> figs_tikz/torus-hyper4.tex <==
\begin{tikzpicture}
  \newcommand{\tw}{36pt}
  \coordinate (p0) at (-.7*\tw,0*\tw);
  \coordinate (p1) at (-.2*\tw,-.15*\tw);
  \coordinate (p2) at (.3*\tw,-.15*\tw);
  \coordinate (p3) at (.8*\tw,0*\tw);
  \coordinate (p01c) at ($(p0)!.4!(p1) + (0,-.05)$);
  \coordinate (p12c) at ($(p1)!.5!(p2) + (0,-.025)$);
  \coordinate (p32c) at ($(p3)!.5!(p2) + (0,-.05)$);
  \begin{scope}[line width=.7pt]
  \draw[] (0,0) circle (\tw);
  \shadedraw[shading=ball,ball color=white]
    (0,0) circle (\tw);
  \end{scope}
  \begin{scope}[line width=.5pt]
    \draw[postaction={on each segment={mid arrow2}}]
      (p0) .. controls (p01c) .. (p1);
    \draw[red,postaction={on each segment={mid arrow3}}]
      (p1) .. controls (p12c) .. (p2);
    \draw[red,postaction={on each segment={mid arrow}}]
      (p3) .. controls (p32c) .. (p2);
  \end{scope}
  \filldraw[black] (p0) circle (.02*\tw)
    node[below] {\tiny $\pW_0$};
  \filldraw[black] (p1) circle (.02*\tw)
    node[below] {\tiny $\pW_1$};
  \filldraw[black] (p2) circle (.02*\tw)
    node[below] {\tiny $\pW_2$};
  \filldraw[black] (p3) circle (.02*\tw)
    node[below] {\tiny $\pW_3$};
\end{tikzpicture}

